Symmetry-Invariant Novelty Heuristics via Unsupervised Weisfeiler-Leman Features

Novelty heuristics aid heuristic search by exploring states that exhibit novel atoms. However, novelty heuristics are not symmetry invariant and hence may sometimes lead to redundant exploration. In this preliminary report, we propose to use Weisfeiler-Leman Features for planning (WLFs) in place of atoms for detecting novelty. WLFs are recently introduced features for learning domain-dependent heuristics for generalised planning problems. We explore an unsupervised usage of WLFs for synthesising lifted, domain-independent novelty heuristics that are invariant to symmetric states. Experiments on the classical International Planning Competition and Hard To Ground benchmark suites yield promising results for novelty heuristics synthesised from WLFs.

==> figures/wlplan.tex <==
% \renewcommand{\graph}{\mathcal{G}}
\newcommand{\trainColour}{cyan}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\objdiff}{0.6}
\newcommand{\factdiff}{0.6}
\newcommand{\xsc}{1.2}
\newcommand{\xscb}{1.7}
\newcommand{\ysc}{2.3}
\newcommand{\objcolour}{babyblue!30}
\newcommand{\fmt}[1]{$\texttt{#1}$}
\newcommand{\nilgTikz}{
    \large
    \node[draw, circle, fill=\objcolour] (A) at
    (\ysc,+2*\factdiff*\xscb) {\fmt{A}};
    \node[draw, circle, fill=\objcolour] (B) at
    (\ysc,+0*\factdiff*\xscb) {\fmt{B}};
    \node[draw, circle, fill=\objcolour] (C) at
    (\ysc,-2*\factdiff*\xscb) {\fmt{C}};
    \node[draw, rectangle, fill=caribbeangreen!80] (a) at
    (0,3*\factdiff*\xsc) {\fmt{onTable(B)}};
    \node[draw, rectangle, fill=caribbeangreen!80] (b) at
    (0,1.5*\factdiff*\xsc) {\fmt{on(C,B)}};
    \node[draw, rectangle, fill=yellow!80] (c) at
    (0,0*\factdiff*\xsc) {\fmt{on(B,A)}};
    \node[draw, rectangle, fill=yellow!80] (d) at
    (0,-1.5*\factdiff*\xsc) {\fmt{onTable(C)}};
    \node[draw, rounded corners=1.5, fill=red!30] (e) at
    (0,-3*\factdiff*\xsc) {\fmt{onTable(A)}};

    \path [-,draw=plta] (B.west) edge (a.east);

    \path [-,draw=plta] (C.west) edge (b.east);
    \path [-,draw=pltb] (B.west) edge (b.east);

    \path [-,draw=plta] (B.west) edge (c.east);
    \path [-,draw=pltb] (A.west) edge (c.east);

    \path [-,draw=plta] (C.west) edge (d.east);

    \path [-,draw=plta] (A.west) edge (e.east);


    % repeated so edge is behind
    \node[draw, circle, fill=\objcolour] (A) at
    (\ysc,+2*\factdiff*\xscb) {\fmt{A}};
    \node[draw, circle, fill=\objcolour] (B) at
    (\ysc,+0*\factdiff*\xscb) {\fmt{B}};
    \node[draw, circle, fill=\objcolour] (C) at
    (\ysc,-2*\factdiff*\xscb) {\fmt{C}};
    \node[draw, rectangle, fill=caribbeangreen!80] (a) at
    (0,3*\factdiff*\xsc) {\fmt{onTable(B)}};
    \node[draw, rectangle, fill=caribbeangreen!80] (b) at
    (0,1.5*\factdiff*\xsc) {\fmt{on(C,B)}};
    \node[draw, rectangle, fill=yellow!80] (c) at
    (0,0*\factdiff*\xsc) {\fmt{on(B,A)}};
    \node[draw, rectangle, fill=yellow!80] (d) at
    (0,-1.5*\factdiff*\xsc) {\fmt{onTable(C)}};
    \node[draw, rounded corners=1.5, fill=red!30] (e) at
    (0,-3*\factdiff*\xsc) {\fmt{onTable(A)}};
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\bwXshift}{0cm}
\newcommand{\bwYshift}{-0.4cm}
\newcommand{\blocksfontsize}{\scriptsize}
\newcommand{\blocksize}{0.25}
\newcommand{\graphScale}{0.375}
\newcommand{\vecSize}{0.25}
\newcommand{\midShift}{0.25cm}
\begin{tikzpicture}
    \tikzset{
        outer sep=0pt,
        model/.style={
                draw=\trainColour,
                rectangle,
                minimum width=1.5cm,
                minimum height=0.5cm,
                font=\scriptsize,
            },
        heuristic/.style={
                font=\scriptsize,
            },
        vectorSquare/.style={
                draw,
                rectangle,
                minimum width=\vecSize,
                minimum height=\vecSize,
                text width=\vecSize,
                text height=\vecSize,
                text depth=0,
            },
    }
    %%% blocks
    \node[draw=black, rectangle, rounded corners, minimum width=\segmentWidth, minimum height=\segmentHeight]
    (blocks) at (\bwXshift+0.625cm,0) {};
    \begin{scope}[xshift=\bwXshift, yshift= 2*\blocksize cm+\bwYshift]
        \node at (0, 3.75*\blocksize) {\tiny$\problem$};
        \draw (1*\blocksize,0) rectangle (2*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
        \draw (3*\blocksize,0) rectangle (4*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
        \draw (3*\blocksize,1*\blocksize) rectangle (4*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{C}$};
        \draw (2.5*\blocksize,3*\blocksize) node[align=center] {\tiny initial state};

        \draw(-0.25*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {};
    \end{scope}
    \begin{scope}[xshift=\bwXshift, yshift=-2*\blocksize cm+\bwYshift]
        \draw (1*\blocksize,0*\blocksize) rectangle (2*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
        \draw (1*\blocksize,1*\blocksize) rectangle (2*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
        \draw (3*\blocksize,0*\blocksize) rectangle (4*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{C}$};
        \draw (2.5*\blocksize,3*\blocksize) node[align=center] {\tiny goal condition};

        \draw(-0.25*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {};
    \end{scope}
    %%% graphs
    \node[draw=black, rectangle, rounded corners, minimum width=\segmentWidth, minimum height=\segmentHeight]
    (graph) at (\segmentShift + 0.425cm,0) {};
    \begin{scope}[yshift=-0.1cm, scale=\graphScale, every node/.append style={transform shape}, xshift=1/\graphScale*\segmentShift*1.05]
        \nilgTikz
        \node at (-1.05, 3) {\huge$\graph$};
    \end{scope}
    %%% gnn graph
    \node[draw=black, rectangle, rounded corners, minimum width=\segmentWidth, minimum height=\segmentHeight]
    (vector) at (2*\segmentShift + 0.12cm + \midShift, 0) {};

    %%% vector
    \def\limer{0.05}
    \begin{scope}[yshift=0, xshift=2.025*\segmentShift + \midShift]
        \node at (-0.55,1) {\scriptsize$\multiset$};
        \begin{scope}[yshift=-0.5]
            \node at (\limer,3*\vecSize) {$(1, 4)$};
            \node at (\limer,1*\vecSize) {$(2, 7)$};
            \node at (\limer,-1*\vecSize) {$(3, 6)$};
            \node at (\limer,-3*\vecSize) {$(4, 2)$};
            \node at (1.5*\limer,-4.5*\vecSize) {\ldots};
        \end{scope}
    \end{scope}

    %%% arrows
    \newcommand{\aboveShift}{0}
    \draw[->,black] (blocks) -- (graph)     node[midway,above=\aboveShift,align=center,font=\scriptsize] {Graph\\Representation};
    \draw[->,black] (graph) -- (vector)     node[midway,above=\aboveShift,align=center,font=\scriptsize] {\phantom{p}Weisfeiler-Leman\phantom{p}\\\phantom{p}Algorithm\phantom{p}};

\end{tikzpicture}

